Modeling and Optimization of Latency in Erasure-coded Storage Systems

As consumers are increasingly engaged in social networking and E-commerce activities, businesses grow to rely on Big Data analytics for intelligence, and traditional IT infrastructures continue to migrate to the cloud and edge, these trends cause distributed data storage demand to rise at an unprecedented speed. Erasure coding has seen itself quickly emerged as a promising technique to reduce storage cost while providing similar reliability as replicated systems, widely adopted by companies like Facebook, Microsoft and Google. However, it also brings new challenges in characterizing and optimizing the access latency when erasure codes are used in distributed storage. The aim of this monograph is to provide a review of recent progress (both theoretical and practical) on systems that employ erasure codes for distributed storage. In this monograph, we will first identify the key challenges and taxonomy of the research problems and then give an overview of different approaches that have been developed to quantify and model latency of erasure-coded storage. This includes recent work leveraging MDS-Reservation, Fork-Join, Probabilistic, and Delayed-Relaunch scheduling policies, as well as their applications to characterize access latency (e.g., mean, tail, asymptotic latency) of erasure-coded distributed storage systems. We will also extend the problem to the case when users are streaming videos from erasure-coded distributed storage systems. Next, we bridge the gap between theory and practice, and discuss lessons learned from prototype implementation. In particular, we will discuss exemplary implementations of erasure-coded storage, illuminate key design degrees of freedom and tradeoffs, and summarize remaining challenges in real-world storage systems such as in content delivery and caching. Open problems for future research are discussed at the end of each chapter.

==> Figures/MeanCostVsforkTaskThreshold_ShiftedExp_c2.tex <==
%
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Fork task threshold $\ell_0$},
xmajorgrids,
xmin=0.45, xmax=12.55,
xminorgrids,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Mean server utilization cost $\E W$},
ymajorgrids,
%
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 47.9883301079489
2 47.9717837439924
3 48.0156764441777
4 47.9950859658202
5 47.9935730379279
6 48.0099177994271
7 47.9869548034981
8 47.9177052769452
9 47.7644096898755
10 47.2776875894062
11 45.4310247350799
12 36.0110720716353
};
\addlegendentry{$n_0$=12}
\addplot [semithick, color1, mark=star, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 48.0282116991027
2 48.0259046783065
3 47.9661336534825
4 47.9832382446899
5 47.9367421361971
6 47.9213532131114
7 47.7825353994387
8 47.5337477045851
9 47.0161177852256
10 45.7502350813319
11 43.1677119308395
12 37.9970002044163
};
\addlegendentry{$n_0$=14}
\addplot [semithick, color2, mark=pentagon, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 47.998631803841
2 47.9990804395517
3 47.9688589210967
4 47.909261338186
5 47.8757490708588
6 47.7331798818781
7 47.5178293191262
8 47.0359515478747
9 46.2311062961805
10 44.9487057812259
11 42.9353848313557
12 40.0082132848927
};
\addlegendentry{$n_0$=16}
\addplot [semithick, color3, mark=triangle, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 47.9754382437841
2 47.9207753366371
3 47.9407928854363
4 47.8756616593541
5 47.714143186272
6 47.5371545032379
7 47.2114987886577
8 46.7242893986762
9 46.0244489784556
10 45.0135621590285
11 43.673570816701
12 42.0332857675115
};
\addlegendentry{$n_0$=18}
\addplot [semithick, color4, mark=diamond, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 47.9471447741816
2 47.9329419593561
3 47.8790269239654
4 47.7613287460646
5 47.6407180297185
6 47.416848866953
7 47.1815051215408
8 46.7701851044489
9 46.2809790346811
10 45.6531294502228
11 44.8803534534508
12 43.9863979002725
};
\addlegendentry{$n_0$=20}
\addplot [semithick, black, mark=square*, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 48
2 48
3 48
4 48
5 48
6 48
7 48
8 48
9 48
10 48
11 48
12 48
};
\addlegendentry{$n_0$=24, No Forking}
\end{axis}

\end{tikzpicture}

==> Figures/Tradeoff_ShiftedExp_c2.tex <==
%
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={at={(0.48,0.025)}, anchor=south west, draw=white!80.0!black, font=\scriptsize},
%
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Mean service completion time $\E S$},
xmajorgrids,
xmin=2, xmax=7.44410480988649,
%
xminorgrids,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Mean server utilization cost $\E W$},
ymajorgrids,
ymin=35.4102150902619, ymax=48.6290686804761,
%
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.5, mark options={solid}, line width=1pt]
table {%
3.01369871303481 47.9883301079489
3.13064058306519 47.9717837439924
3.26805703470636 48.0156764441777
3.41868219759926 47.9950859658202
3.59808696609605 47.9935730379279
3.81288393707227 48.0099177994271
4.06765553390932 47.9869548034981
4.38295352681885 47.9177052769452
4.78823797768967 47.7644096898755
5.32399156499496 47.2776875894062
6.08611240297693 45.4310247350799
7.2121738197126 36.0110720716353
};
\addlegendentry{$n_0$=12}
\addplot [semithick, color1, mark=star, mark size=1.5, mark options={solid}, line width=1pt]
table {%
2.90639937570915 48.0282116991027
2.99354020673869 48.0259046783065
3.08749928139773 47.9661336534825
3.19752864384908 47.9832382446899
3.31955575335801 47.9367421361971
3.46390508335684 47.9213532131114
3.62149319412232 47.7825353994387
3.80377886932076 47.5337477045851
4.00495511413662 47.0161177852256
4.20686095143819 45.7502350813319
4.38824476115839 43.1677119308395
4.50055674864267 37.9970002044163
};
\addlegendentry{$n_0$=14}
\addplot [semithick, color2, mark=pentagon, mark size=1.5, mark options={solid}, line width=1pt]
table {%
2.79689765752927 47.998631803841
2.8596294889118 47.9990804395517
2.92768797465149 47.9688589210967
3.00153575524783 47.909261338186
3.08639154494779 47.8757490708588
3.174278416553 47.7331798818781
3.27083044763372 47.5178293191262
3.36299870808061 47.0359515478747
3.45116419999778 46.2311062961805
3.52439540064159 44.9487057812259
3.57378672343268 42.9353848313557
3.5953827491408 40.0082132848927
};
\addlegendentry{$n_0$=16}
\addplot [semithick, color3, mark=triangle, mark size=1.5, mark options={solid}, line width=1pt]
table {%
2.68632562785407 47.9754382437841
2.726749567034 47.9207753366371
2.77583348917678 47.9407928854363
2.82321398611927 47.8756616593541
2.87082918988658 47.714143186272
2.92188779575518 47.5371545032379
2.97000413507778 47.2114987886577
3.01330382855873 46.7242893986762
3.05089786250224 46.0244489784556
3.07478749509631 45.0135621590285
3.08780035066057 43.673570816701
3.09344398527792 42.0332857675115
};
\addlegendentry{$n_0$=18}
\addplot [semithick, color4, mark=diamond, mark size=1.5, mark options={solid}, line width=1pt]
table {%
2.57355401623466 47.9471447741816
2.59974378281649 47.9329419593561
2.62502477923003 47.8790269239654
2.64937159650102 47.7613287460646
2.67509959477866 47.6407180297185
2.69767030139652 47.416848866953
2.72127641146894 47.1815051215408
2.73632231644662 46.7701851044489
2.74926272369104 46.2809790346811
2.75686473292883 45.6531294502228
2.75914419091818 44.8803534534508
2.75888603645032 43.9863979002725
};
\addlegendentry{$n_0$=20}
\addplot [semithick, black, mark=square*, mark size=1.5, mark options={solid}, line width=1pt]
table {%
2.3454949990856573 48
};
\addlegendentry{$n_0$=24, No Forking}
%

\end{axis}

\end{tikzpicture}

==> figures/MeanCompletionVsforkTaskThreshold_ShiftedExp_c2.tex <==
%
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Fork task threshold $\ell_0$},
xmajorgrids,
xmin=0.45, xmax=12.55,
xminorgrids,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Mean service completion time $\E S$},
ymajorgrids,
ymin=2, ymax=7.44410480988649,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 3.01369871303481
2 3.13064058306519
3 3.26805703470636
4 3.41868219759926
5 3.59808696609605
6 3.81288393707227
7 4.06765553390932
8 4.38295352681885
9 4.78823797768967
10 5.32399156499496
11 6.08611240297693
12 7.2121738197126
};
\addlegendentry{$n_0$=12}
\addplot [semithick, color1, mark=star, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 2.90639937570915
2 2.99354020673869
3 3.08749928139773
4 3.19752864384908
5 3.31955575335801
6 3.46390508335684
7 3.62149319412232
8 3.80377886932076
9 4.00495511413662
10 4.20686095143819
11 4.38824476115839
12 4.50055674864267
};
\addlegendentry{$n_0$=14}
\addplot [semithick, color2, mark=pentagon, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 2.79689765752927
2 2.8596294889118
3 2.92768797465149
4 3.00153575524783
5 3.08639154494779
6 3.174278416553
7 3.27083044763372
8 3.36299870808061
9 3.45116419999778
10 3.52439540064159
11 3.57378672343268
12 3.5953827491408
};
\addlegendentry{$n_0$=16}
\addplot [semithick, color3, mark=triangle, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 2.68632562785407
2 2.726749567034
3 2.77583348917678
4 2.82321398611927
5 2.87082918988658
6 2.92188779575518
7 2.97000413507778
8 3.01330382855873
9 3.05089786250224
10 3.07478749509631
11 3.08780035066057
12 3.09344398527792
};
\addlegendentry{$n_0$=18}
\addplot [semithick, color4, mark=diamond, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 2.57355401623466
2 2.59974378281649
3 2.62502477923003
4 2.64937159650102
5 2.67509959477866
6 2.69767030139652
7 2.72127641146894
8 2.73632231644662
9 2.74926272369104
10 2.75686473292883
11 2.75914419091818
12 2.75888603645032
};
\addlegendentry{$n_0$=20}
\addplot [semithick, black, mark=square*, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 2.3454949990856573
2 2.3454949990856573
3 2.3454949990856573
4 2.3454949990856573
5 2.3454949990856573
6 2.3454949990856573
7 2.3454949990856573
8 2.3454949990856573
9 2.3454949990856573
10 2.3454949990856573
11 2.3454949990856573
12 2.3454949990856573
};
\addlegendentry{$n_0$=24, No Forking}
\end{axis}

\end{tikzpicture}

==> figures/figure09.tex <==
\begin{tikzpicture}
\begin{axis}[
  font=\small,
  xlabel={Number of Servers, $n$},
  ylabel={Mean Latency, $T_{(n,k)}$},
  xmajorgrids,
  ymajorgrids,
  ymin=1.3,
  ymax=2,
  xmin=2,
  xmax=20,
  xtick = {2,4,8,12,16,20},
  legend entries={Fork Join Simulation, Fork Join Approximation, Fork Join Lower Bound, Fork Join Upper Bound},
  legend style={legend pos=north west,nodes=right,font=\scriptsize},
  %
  ]

\addplot [color=blue, mark=+, line width=1pt]
coordinates {
%
(2,1.4286) (4,1.5313566666667098) (6,1.5734715734715716) (8,1.593404926738312) (10,1.6061482728148844) (12,1.6074216074215562) (14,1.6163217170116202) (16,1.6199683800316131) (18,1.6324866666667122) (20,1.6287016287015386)
};

%
\addplot [color=blue, mark=, densely dashed, line width=1.5pt]
%
%
%
coordinates {
(2,1.4286) (4,1.5476) (6,1.5907) (8,1.6130) (10,1.6265) (12,1.6356) (14,1.6422) (16,1.6472) (18,1.6510) (20,1.6541)
};

\addplot [color=black, mark=triangle,line width=1pt]
coordinates {
(2,1.4286) (4,1.4216 ) (6,1.4132) (8,1.4077) (10,1.4040) (12,1.4014 ) (14,1.3994) (16,1.3979) (18,1.3967) (20,1.3957) 
%
};

%
\addplot [color=black, mark=, densely dotted, line width=1.5pt]
%
%
%
%
coordinates {
(2,1.4286) (4,1.6410) (6,1.7196) (8,1.7597) (10,1.7839) (12,1.8001) (14,1.8116) (16,1.8202) (18,1.8269) (20,1.8322)
%
};

\end{axis}
\end{tikzpicture}


==> figures/figure10.tex <==
\begin{tikzpicture}
\begin{axis}[
  font=\small,
  xlabel={Erasure Code Parameter $k$},
  ylabel={Mean Latency, $T_{(n,k)}$},
  xmajorgrids,
  ymajorgrids,
  ymin=1,
  ymax=8,
  xmin=1,
  xmax=24,
  xtick = {1,4,8,12,16,20,24},
%
  legend entries={Fork Join Simulation, Fork Join Approximation, Fork Join Lower Bound, Fork Join Upper Bound},
  legend style={legend pos=north west, nodes=right, font=\scriptsize},
  %
  ]
  
%
\addplot [color=blue,mark=+,line width=1pt]
coordinates {
	(1, 1.8220) (2,1.6244) (3,1.6343) (4,1.5811) (5,1.6255) (6,1.6279) (7,1.6520) (8,1.6979) (9, 1.7742) (10,1.7534) (11,1.8639) (12,1.8726) (13,1.9474) (14,2.0099) (15,2.1224) (16, 2.2580) (17,2.2853) (18,2.4633) (19, 2.6160) (20, 2.8030) (21, 3.1098) (22, 3.4676) (23, 4.2335) (24, 5.8897)
};

%
\addplot [color=blue, mark=, densely dashed, line width=1.5pt]
coordinates {
 (1, 1.8182) (2,1.591) (3,1.5472) (4,1.5465) (5,1.5640) (6,1.5919) (7,1.6273) (8,1.6689) (9, 1.7166) (10,1.7704) (11,1.8308) (12,1.8986) (13,1.9750) (14,2.0616) (15,2.1605) (16, 2.2747) (17, 2.4086) (18, 2.5686) (19, 2.7644) (20, 3.0126) (21, 3.3438) (22, 3.8235) (23, 4.6383) (24,6.8654)
};

%
\addplot [color=black, mark=triangle, line width=1pt]
coordinates {
 (1, 1.8182) (2,1.3270) (3,1.2393) (4,1.2160) (5,1.2159) (6,1.2276) (7,1.2468) (8,1.2717) (9, 1.3015) (10, 1.3361 ) (11,1.3754) (12,1.4200) (13,1.4705) (14,1.5279 ) (15,1.5934) (16, 1.6692) (17,1.7579 ) (18,1.8637) (19, 1.9932) (20, 2.1571  ) (21, 2.3761 ) (22, 2.6955) (23, 3.2503) (24, 4.9162)
};

%
\addplot [color=black, mark=, densely dotted, line width=1.5pt]
coordinates {
(1, 1.8182) (2,1.67404) (3,1.6631) (4,1.6895) (5,1.73489) (6,1.794) (7,1.8654) (8,1.9497) (9, 2.0484) (10,2.1644) (11,2.301959) (12,2.4672486) (13, 2.6697) (14,2.9242475) (15,3.2552) (16, 3.7063) (17, 4.36409) (18, 5.4287) (19, 7.495565) (20, 13.50718)
};

\end{axis}
\end{tikzpicture}



==> timeStampsOnRealLine.tex <==
\begin{tikzpicture}
font=\small,
\draw (0,0) -- (8,0);
\foreach \i in {0,1,...,8} %
\draw (\i,0.1) -- + (0,-0.2) node[below] {$\i$};
\fill[blue] (0,0) circle (0.6 mm) node[above] {$t_0$};
\fill[blue] (2,0) circle (0.6 mm) node[above] {$t_1$};
\fill[blue] (4,0) circle (0.6 mm) node[above] {$t_2$};

\draw [->] (0,-1) -- (7.3,-1) ;
\draw [->] (0,-1.2) -- (6.75,-1.2) ;
\draw [->] (0,-1.4) -- (6.4,-1.4) ;
\draw [->] (0,-1.6) -- (5.4,-1.6) ;

\draw [->] (2,-2) -- (6.6,-2) ;
\draw [->] (2,-2.2) -- (6.25,-2.2) ;
\draw [->] (2,-2.4) -- (7,-2.4) ;
\draw [->] (2,-2.6) -- (6,-2.6) ;
\draw [->] (2,-2.8) -- (5.25,-2.8) ;

\draw [->] (4,-3.2) -- (5,-3.2) ;
\draw [->] (4,-3.6) -- (7.5,-3.6) ;
\draw [->] (4,-3.4) -- (6.5,-3.4) ;


%
%
%
%
%
%
%
%
%
%
%
%
%
%

\draw [blue, dotted] (0,0) -- (0,-5);
\draw [blue, dotted] (2,0) -- (2,-5);
\draw [blue, dotted] (4,0) -- (4,-5);
\draw [green, densely dashed] (5,0) -- (5,-5);

\draw [red, dashed, ->] (5,-1) -- (7.3,-1);
\draw [red, dashed, ->] (5,-1.2) -- (6.75,-1.2);
\draw [red, dashed, ->] (5,-1.4) -- (6.4,-1.4);
\draw [red, dashed, ->] (5,-1.6) -- (5.4,-1.6);

\draw [red, dashed, ->] (5,-2) -- (6.6,-2);
\draw [red, dashed, ->] (5,-2.2) -- (6.25,-2.2);
\draw [red, dashed, ->] (5,-2.4) -- (7,-2.4);
\draw [red, dashed, ->] (5,-2.6) -- (6,-2.6);
\draw [red, dashed, ->] (5,-2.8) -- (5.25,-2.8);

\draw [red, dashed, ->] (5,-3.4) -- (6.5,-3.4);
\draw [red, dashed, ->] (5,-3.6) -- (7.5,-3.6);

\draw[|<->|, loosely dashed] (0,-4.2) -- (5,-4.2) node [above,text width=3cm,align=center,midway] {\textbf{$s_1$}};

\draw [violet, decorate,decoration={brace,amplitude=1pt, mirror},xshift=-2pt,yshift=0pt]
(0,-1) -- (0,-1.6) node [black,midway,xshift=-0.4cm] {\footnotesize $n_0$};
\draw [violet, decorate,decoration={brace,amplitude=1pt, mirror},xshift=-2pt,yshift=0pt]
(2,-2) -- (2,-2.8) node [black,midway,xshift=-0.4cm] {\footnotesize $n_1$};
\draw [violet, decorate,decoration={brace,amplitude=1pt, mirror},xshift=-2pt,yshift=0pt]
(4,-3.2) -- (4,-3.6) node [black,midway,xshift=-0.4cm] {\footnotesize $n_2$};

%
%
%
%
%
\end{tikzpicture}

